Gravitational Background of Alice-Vortices and R7-Branes

Codimension-two vortex solutions are important solitonic objects in both quantum field theory and gravity. In this paper, we construct a class of codimension-two Alice-vortex solutions in axio-dilaton gravity, in which monodromy around the vortex enacts the axion transformation $C_0 \mapsto -C_0$. In IIB supergravity, this furnishes a class of R7-brane backgrounds of the sort predicted by the Swampland Cobordism Conjecture. Such configurations generically carry an intrinsic dipole moment. We extract additional properties of such branes from scattering probes. These results provide further evidence that the worldvolume theory of an R7-brane is an 8D non-supersymmetric interacting quantum field theory.

==> dipole_figure.tex <==
\begin{tikzpicture}[scale=1.0, line cap=round, line join=round, >=Latex]
  \def\R{1.7}
  \def\dx{0.1}
  \path[use as bounding box] ({-\R-\dx},{-\R}) rectangle ({\R-\dx},{\R+0.6});
  \def\ay{0.00}

  \fill[gray!18] (0,0) circle (\R);
  \draw[gray!70, thick] (0,0) circle (\R);

  \node at (0,\R+0.40) {$\mathrm{SO}(8)$};

  \node[star, star points=5, star point ratio=2.25, draw=none, fill=red, minimum size=3.75mm, inner sep=0pt] (L) at (-0.85,\ay) {};
  \node[star, star points=5, star point ratio=2.25, draw=none, fill=red, minimum size=3.75mm, inner sep=0pt] (R) at (0.85,\ay) {};

  \draw[thick,->] (L) -- (-0.28,\ay);
  \draw[thick,->] (R) -- ( 0.28,\ay);

  \node[above=3.5mm] at (L) {$\Omega$};
  \node[above=3.5mm] at (R) {$F_L$};

  \begin{scope}[shift={(2.15,1.35)},overlay]
    \draw[thick,->] (0,0) -- (0.8,0) node[below right] {$x$};
    \draw[thick,->] (0,0) -- (0,0.8) node[above left] {$y$};
  \end{scope}
\end{tikzpicture}

==> monodromy_figure.tex <==
\begin{tikzpicture}[scale=1.0, line cap=round, line join=round, >=Latex]

  \def\R{1.7}

  \draw[dashed, thick] (0,-0.12) -- (0,{\R+0.20});

  \node[
    star,
    star points=5,
    star point ratio=2.25,
    draw=none,
    fill=red,
    minimum size=7.5mm,
    inner sep=0pt
  ] (vortex) at (0,0) {};

  \def\gap{16}
  \draw[thick,->]
    ({-90+\gap/2}:\R) arc[start angle={-90+\gap/2}, end angle={270-\gap/2}, radius=\R];

  \node[below=3mm] at (0,-\R) {$C_p \mapsto -\,C_p$};

  \begin{scope}[shift={(2.15,1.35)}]
    \draw[thick,->] (0,0) -- (0.8,0) node[below right] {$x$};
    \draw[thick,->] (0,0) -- (0,0.8) node[above left] {$y$};
  \end{scope}

\end{tikzpicture}

==> rod_multipole_figure.tex <==
\begin{tikzpicture}[scale=1]

 % LEFT PANEL: global geometry

  \draw[fill=gray!20] (0,2) ellipse (0.2 and 0.07);

  \draw[fill=gray!20] (-0.2,-2) -- (-0.2,2)
                      arc (180:360:0.2 and 0.07)
                      -- (0.2,-2)
                      arc (360:180:0.2 and 0.07);


  \draw[<->] (0,-2.3) -- (0,2.25) node[above right] {$x^a$};

  \draw (0,0) ++(0:1.6 and 0.6) arc (0:167:1.6 and 0.6);
  \draw (0,0) ++(193:1.6 and 0.6) arc (193:360:1.6 and 0.6);

  \draw[->] (0,0) -- (1.6,0) node[above right] {$r$};

  \draw[->] (1.6,0) arc (0:40:1.6 and 0.6);
  \node at (1.3,0.65) {$\theta$};

  \draw[thick] (0,0) -- ({1.6*cos(167)},{0.6*sin(167)});
  \draw[thick] (0,0) -- ({1.6*cos(193)},{0.6*sin(193)});

  \draw (0,0) ++(175:0.72) arc (175:185:0.72);
  \node at (-0.72,0.25) {$\delta$};

  \draw (0,-2.5) -- (0.2,-2.5);
  \draw (0,-2.55) -- (0,-2.45);
  \draw (0.2,-2.55) -- (0.2,-2.45);
  \node at (0.1,-2.75) {$r_c$};

  \node at (0,-3.4) {global geometry};

  % RIGHT PANEL: dipole profile

  \begin{scope}[shift={(8,0)}, scale=1.62]


    \draw (0,0) circle (1.2);


    \begin{scope}
      \clip (0,0) circle (1.2);
      \shade[left color=blue!80, right color=red!80]
        (-1.2,-1.2) rectangle (1.2,1.2);
    \end{scope}

    \draw[->] (0,0) -- (0.9,0) node[pos=1,above] {$r$};
    \draw[->] (0.65,0) arc (0:35:0.65) node[pos=1,above] {$\theta$};

    \fill (0,0) circle (1.2pt);
    \node at (0,-0.3) {$\mu$};

    \node at (0,-2.1) {generic dipole source profile};

  \end{scope}

\end{tikzpicture}

